Detecting weak beryllium lines with CUBES

Beryllium is a light element with one single stable isotope, 9Be, which is a pure product of cosmic-ray spallation in the interstellar medium. Beryllium abundances in late-type stars can be used in studies about evolutionary mixing, Galactic chemical evolution, planet engulfment, and the formation of globular clusters. Some of these uses of Be abundances figure among the science cases of the Cassegrain U-Band Efficient Spectrograph (CUBES), a new near-UV low- and medium-resolution spectrograph under development for the Very Large Telescope. Here, we report on a study about beryllium abundances in extremely metal-poor stars in the context of the phase A of CUBES. Our motivation is to understand the limits for the detection of weak lines in extremely metal-poor stars of low Be abundances. We analyze simulated CUBES observations, performed in medium-resolution mode, based on synthetic spectra for four mock stars with [Fe/H] \leq -3.0. We find that detecting the Be lines is possible in certain cases, but is very challenging and requires high signal-to-noise ratio. Depending on the atmospheric parameters of the target stars, and if signal-to-noise per pixel of about 400 can be achieved, it should be possible to detect Be abundances between log(Be/H) = -13.1 and -13.6, with a typical uncertainty of \pm 0.15 dex. Using CUBES, the required data for such studies can be obtained for stars that are fainter by two magnitudes with respect to what is possible with current instrumentation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

